Noncommutative Regularity Structures

We extend the theory of regularity structures [Hai14] to allow processes belonging to locally $m$-convex topological algebras. This extension includes processes in the locally $C^{*}$-algebras of [CHP25] used to localise singular stochastic partial differential equations involving fermions, as well as processes in Banach algebras such as infinite-dimensional semicircular\circular Brownian motion, and more generally the $q$-Gaussians of [BS91, BKS97, Bo\.z99]. A new challenge we encounter in the $q$-Gaussian setting with $q \in (-1,1)$ are noncommutative renormalisation estimates where we must estimate operators in homogeneous $q$-Gaussian chaoses with arbitrary operator insertions. We introduce a new Banach algebra norm on $q$-Gaussian operators that allows us to control such insertions; we believe this construction could be of independent interest.

==> trees.sty <==
\ProvidesPackage{trees}

%Import Packages and Libraries
\usepackage{tikz}
\usepackage{xcolor}
\usepackage{amsmath}
\usetikzlibrary{calc}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{shapes.symbols}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{decorations}
\usetikzlibrary{decorations.pathmorphing, decorations.markings, fpu}
\usetikzlibrary{external}

%Define symbol colors.
\colorlet{symbols}{black}
\colorlet{absymbols}{blue}
%Define non-tree symbols
\def\symbol#1{\textcolor{symbols}{#1}} %command to set symbol colors quickly later.
\def\absymbol#1{\textcolor{absymbols}{#1}}

\def\1{\mathbf{\symbol{1}}}
\def\X#1{\symbol{X_{#1}}}
\def\r1{\mathbf{\absymbol{1}}}
\def\Xr#1{\absymbol{X_{#1}}}
\def\SymXi{\symbol{\Xi}}
\def\AbSymXi{\absymbol{\Xi}}
\def\Abtau{\absymbol{\tau}}
\def\Abint#1{\absymbol{\mathcal{I}(#1)}}
\def\Id{\mathrm{Id}}
\def\AbV{\absymbol{\mathcal{V}}}

\makeatletter
\def\DeclareSymbol#1#2#3{%
	\expandafter\gdef\csname MH@symb@#1\endcsname{\tikzsetnextfilename{symbol#1}%
	\tikz[baseline=#2,scale=0.15,draw=symbols,line join=round,line cap=round]{#3}}%
	%
	\expandafter\gdef\csname MH@symb@#1s\endcsname{\scalebox{0.75}{\tikzsetnextfilename{symbol#1}%
	\tikz[baseline=#2,scale=0.15,draw=symbols,line join=round,line cap=round]{#3}}}%
	%
	\expandafter\gdef\csname MH@symb@#1ss\endcsname{\scalebox{0.65}{\tikzsetnextfilename{symbol#1}%
	\tikz[baseline=#2,scale=0.15,draw=symbols,line join=round,line cap=round]{#3}}}%
	}
\def\<#1>{\ifmmode\mathchoice{\csname MH@symb@#1\endcsname}{\csname MH@symb@#1\endcsname}{\csname MH@symb@#1s\endcsname}{\csname MH@symb@#1ss\endcsname}\else\csname MH@symb@#1\endcsname\fi}
\makeatother


\def\DeclareAbSymbol#1#2#3{\expandafter\gdef\csname MH@symb@#1\endcsname{\tikz[baseline=#2,scale=0.15,draw=absymbols]{#3}}}


\tikzset{
	root/.style={circle,fill=testcolor,inner sep=0pt, minimum size=2mm},
	dot/.style={circle,fill=symbols,draw=symbols,inner sep=0pt,minimum size=0.5mm},
	bdot/.style={circle,fill=symbols,draw=symbols,inner sep=0pt,minimum size=0.9mm},
	Lbdot/.style={circle,fill=symbols,draw=symbols,inner sep=0pt,minimum size=1.2mm},
	pbdot/.style={circle,fill=white,draw=black,inner sep=0pt,minimum size=0.9mm},
	bdot2/.style={circle,fill=symbols,draw=symbols,inner sep=0pt,minimum size=0.7mm},
	bdotsml/.style={circle,fill=symbols,draw=symbols,inner sep=0pt,minimum size=0.75mm},
	square/.style={regular polygon,regular polygon sides=4,fill=black,draw=black,inner sep=0pt,minimum size=1.2mm},
	wsquare/.style={regular polygon,regular polygon sides=4,fill=white,draw=black, inner sep=0pt,minimum size=1.2mm},
	Lsquare/.style={regular polygon,regular polygon sides=4,fill=black,draw=black,inner sep=0pt,minimum size=1.6mm},
	Lwsquare/.style={regular polygon,regular polygon sides=4,fill=white,draw=black, inner sep=0pt,minimum size=1.6mm},
	squaresml/.style={regular polygon,regular polygon sides=4,fill=black,draw=black,inner sep=0pt,minimum size=0.9mm},
	wsquaresml/.style={regular polygon,regular polygon sides=4,fill=white,draw=black, inner sep=0pt,minimum size=0.9mm},
	circ/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=0.5mm},
	icirc/.style={circle,fill=gray,draw=gray,inner sep=0pt,minimum size=0.5mm},
	eps/.style={circle,fill=white,draw=symbols,inner sep=0pt,minimum size=1mm},
	int/.style={circle,fill=black,draw=black,inner sep=0pt,minimum size=0.7mm},
%	dot/.style={circle,fill=black,inner sep=0pt, minimum size=1mm},
	var/.style={circle,fill=black!10,draw=black,inner sep=0pt, minimum size=2mm},
	dotred/.style={circle,fill=black!50,inner sep=0pt, minimum size=2mm},
	generic/.style={semithick,shorten >=1pt,shorten <=1pt},
	dist/.style={ultra thick,draw=testcolor,shorten >=1pt,shorten <=1pt},
	testfcn/.style={ultra thick,testcolor,shorten >=1pt,shorten <=1pt,<-},
	testfcnx/.style={ultra thick,testcolor,shorten >=1pt,shorten <=1pt,<-,
		postaction={decorate,decoration={markings,mark=at position 0.6 with {\drawx}}}},
	keps/.style={semithick,shorten >=1pt,shorten <=1pt,densely dashed,->},
	kprimex/.style={semithick,shorten >=1pt,shorten <=1pt,densely dashed,->,
		postaction={decorate,decoration={markings,mark=at position 0.4 with {\drawx}}}},
	kernel/.style={semithick,shorten >=1pt,shorten <=1pt,->},
	fermi/.style={black,-, 
		postaction={decorate,decoration={markings, mark=at position 0.5 with {\draw[-] (0,-0.035) -- (0,0.035); } }}},
	fkernel/.style={semithick,shorten >=1pt,shorten <=1pt,->, 
		postaction={decorate,decoration={markings, mark=at position 0.5 with {\draw[-] (0,-0.125) -- (0,0.125); } }}},
	multx/.style={shorten >=1pt,shorten <=1pt,
		postaction={decorate,decoration={markings,mark=at position 0.5 with {\drawx}}}},
	kernelx/.style={semithick,shorten >=1pt,shorten <=1pt,->,
		postaction={decorate,decoration={markings,mark=at position 0.4 with {\drawx}}}},
	kernel1/.style={->,semithick,shorten >=1pt,shorten <=1pt,postaction={decorate,decoration={markings,mark=at position 0.45 with {\draw[-] (0,-0.1) -- (0,0.1);}}}},
	kernel2/.style={->,semithick,shorten >=1pt,shorten <=1pt,postaction={decorate,decoration={markings,mark=at position 0.45 with {\draw[-] (0.05,-0.1) -- (0.05,0.1);\draw[-] (-0.05,-0.1) -- (-0.05,0.1);}}}},
	kernelBig/.style={semithick,shorten >=1pt,shorten <=1pt,decorate, decoration={zigzag,amplitude=1.5pt,segment length = 3pt,pre length=2pt,post length=2pt}},
	kepsilon/.style={semithick,shorten >=1pt,shorten <=1pt,densely dashed,->},
	rkepsilon/.style={semithick,shorten >=1pt,shorten <=1pt,densely dashed,->,postaction={decorate, decoration={markings, mark=at position 0.5 with {\node[above] {\tiny$\mathscr{R}$};}}}},
	fkepsilon/.style={semithick,shorten >=1pt,shorten <=1pt,densely dashed,->, 
		postaction={decorate,decoration={markings, mark=at position 0.5 with {\draw[-, solid] (0,-0.125) -- (0,0.125); } }}},
	rho/.style={dotted,semithick,shorten >=1pt,shorten <=1pt},
	renorm/.style={shape=circle,fill=white,inner sep=1pt},
	labl/.style={shape=rectangle,fill=white,inner sep=1pt},
	xi/.style={circle,fill=symbols!10,draw=symbols,inner sep=0pt,minimum size=1.2mm},
	xix/.style={crosscircle,fill=symbols!10,draw=symbols,inner sep=0pt,minimum size=1.2mm},
	xib/.style={circle,fill=symbols!10,draw=symbols,inner sep=0pt,minimum size=1.6mm},
	xibx/.style={crosscircle,fill=symbols!10,draw=symbols,inner sep=0pt,minimum size=1.6mm},
	not/.style={circle,fill=symbols,draw=symbols,inner sep=0pt,minimum size=0.5mm},
	wavy/.style={decorate, decoration={snake, amplitude=0.5mm, segment length=2mm},
		postaction={decorate, decoration={markings, mark=at position 0.5 with {\node[above] {\tiny$b$};}}}},
	vwavy/.style={decorate, decoration={snake, amplitude=0.5mm, segment length=2mm},
		postaction={decorate, decoration={markings, mark=at position 0.5 with {\node[right] {\tiny$b$};}}}},
cumu2n/.style={inner sep=3pt},
cumu2/.style={draw=red!80,fill=red!40},
cumu2b/.style={draw=blue!80,fill=blue!40},
cumu2nv/.style={inner sep=3pt},
cumu2v/.style={draw=red!80,fill=white,very thick},
cumu3/.style={regular polygon, regular polygon sides=3,draw=red!80,rounded corners=3pt,fill=red!40,minimum size=5mm},
cumu4/.style={regular polygon, regular polygon sides=4,draw=red!80,rounded corners=3pt,fill=red!40,minimum size=7mm},
cumu5/.style={regular polygon, regular polygon sides=5,draw=red!80,rounded corners=3pt,fill=red!40,minimum size=7mm},
	>=stealth,
}


\DeclareSymbol{0}{0}{ \draw (0,0.75) node[Lbdot] {};}
\DeclareSymbol{0F}{0}{ \draw (0,0.75) node[Lsquare] {};}
\DeclareSymbol{0A}{0}{ \draw (0,0.75) node[Lwsquare] {};}

\DeclareSymbol{E}{0}{ \draw (0,0)  -- (0,1.5) {};}
\DeclareSymbol{F}{0}{ \draw[black] (0,0)  -- (0,1.5) {}; \draw[black] (-0.22,0.75) -- (0.22,0.75);}
\DeclareSymbol{1}{0}{ \draw (0,0)  -- (0,1.5) node[bdot] {};} %Integrated Bosonic Noise
\DeclareSymbol{1_0}{0}{ \draw (0,0)  -- (0,1.5) node[bdot] {}; \draw (0.5,0) node[bdot] {};}
\DeclareSymbol{0_1}{0}{ \draw (0,0)  -- (0,1.5) node[bdot] {}; \draw (-0.5,0) node[bdot] {};}


\DeclareSymbol{1F}{0}{\draw[fermi] (0,0)  -- (0,1.5) node[square] {};} %Integrated Fermionic noise with derivate
\DeclareSymbol{1IF}{0}{ \draw[black] (0,0)  -- (0,1.5) node[square] {};} %Integrated Fermionic noise without derivate
\DeclareSymbol{1A}{0}{\draw[fermi] (0,0)  -- (0,1.5) node[wsquare] {};} %Integrated Anti-Fermionic noise with derivate
%\DeclareSymbol{1A}{0}{\draw[white] (-.5,0) -- (.5,0); \draw[black] (0,0)  -- (0,1.325) ;\draw[black] (-0.22,0.75) -- (0.22,0.75);\draw[black] (-0.175,1.325) rectangle ++(0.35,0.35)} %Integrated Anti-Fermionic noise with derivate
\DeclareSymbol{1IA}{0}{ \draw[black] (0,0)  -- (0,1.5) node[wsquare] {};} %Integrated Anti-Fermionic noise without derivate

\DeclareSymbol{1IA}{0}{\draw[black] (0,0)  -- (0,1.5) node[wsquare] {};} %Integrated Anti-Fermionic noise without derivate
%\DeclareSymbol{1IA}{0}{\draw[white] (-.5,0) -- (.5,0); \draw[black] (0,0)  -- (0,1.325) ;\draw[black] (-0.175,1.325) rectangle ++(0.35,0.35)}		%Integrated Anti-Fermionic noise without derivate


\DeclareSymbol{01F}{-3}{\draw[fermi] (0,0) -- (0.5,1.11803) node[squaresml] {};
\draw[fermi] (0,-1) -- (0,0);} %Double Integrated Fermionic noise with derivate
\DeclareSymbol{01A}{-3}{\draw[fermi] (0,0) -- (0.5,1.11803) node[wsquaresml] {};
\draw[fermi] (0,-1) -- (0,0);} 

\DeclareSymbol{2F}{0}{\draw (-0.75,1.5) node[bdot] {} -- (0,0); \draw[black] (0,0) -- (0.75,1.5) node[square] {};
\draw[black] (0.571774, 0.651613) -- (0.178226, 0.848387);
}

\DeclareSymbol{2F_R}{0}{\draw (0.75,1.5) node[bdot] {} -- (0,0); \draw[black] (0,0) -- (-0.75,1.5) node[square] {};
\draw[black] (-0.571774, 0.651613) -- (-0.178226, 0.848387);
}

\DeclareSymbol{2A}{0}{\draw (-0.75,1.5) node[bdot] {} -- (0,0); \draw[black] (0,0) -- (0.75,1.5) node[wsquare] {};
\draw[black] (0.571774, 0.651613) -- (0.178226, 0.848387);
}
\DeclareSymbol{2AF}{0}{\draw[black] (-0.75,1.5) node[wsquare] {} -- (0,0); \draw[black] (0,0) -- (0.75,1.5) node[square] {};
\draw[black] (0.571774, 0.651613) -- (0.178226, 0.848387);
\draw[black] (-0.571774, 0.651613) -- (-0.178226, 0.848387);
}

\DeclareSymbol{2FA}{0}{\draw[black] (-0.75,1.5) node[square] {} -- (0,0); \draw[black] (0,0) -- (0.75,1.5) node[wsquare] {};
\draw[black] (0.571774, 0.651613) -- (0.178226, 0.848387);
\draw[black] (-0.571774, 0.651613) -- (-0.178226, 0.848387);
}

\DeclareSymbol{2FF}{0}{\draw[black] (-0.75,1.5) node[square] {} -- (0,0); \draw[black] (0,0) -- (0.75,1.5) node[square] {};
\draw[black] (0.571774, 0.651613) -- (0.178226, 0.848387);
\draw[black] (-0.571774, 0.651613) -- (-0.178226, 0.848387);
}

% \DeclareSymbol{02F}{0}{\draw (-0.75,3) node[bdot] {} -- (0,1.5); \draw[fermi] (0,1.5) -- (0.75,3) node[square] {};
% \draw[fermi] (0,1.5) -- (0,0);
% }


\DeclareSymbol{02A}{-3}{\draw (-0.5,1.11803) node[bdotsml] {} -- (0,0); \draw[fermi] (0,0) -- (0.5,1.11803) node[wsquaresml] {};
\draw[fermi] (0,-1) -- (0,0);
}

\DeclareSymbol{02F}{-3}{\draw (-0.5,1.11803) node[bdotsml] {} -- (0,0); \draw[fermi] (0,0) -- (0.5,1.11803) node[squaresml] {};
\draw[fermi] (0,-1) -- (0,0);
}


\DeclareSymbol{2F2A}{-3}{\draw[fermi] (.55,0) node[squaresml] {} -- (0,-1); \draw[fermi] (0,-1) -- (-.55,0) ;  \draw (-1.1,1) node[bdotsml] {} -- (-0.55,0) ; \draw[fermi] (-0.55,0) -- (0,1) node[wsquaresml] {};
% \draw[black] (0.0997568, -0.403616) -- (0.450243, -0.596384);
% \draw[black] (-0.0997568, -0.403616) -- (-0.450243, -0.596384);
% \draw[black] (-0.0997568, 0.403616) -- (-0.450243, 0.596384);
}

\DeclareSymbol{2F2F}{-3}{\draw[fermi] (.55,0) node[squaresml] {} -- (0,-1); \draw[fermi] (0,-1) -- (-.55,0) ;  \draw (-1.1,1) node[bdotsml] {} -- (-0.55,0) ; \draw[fermi] (-0.55,0) -- (0,1) node[squaresml] {};
% \draw[black] (0.0997568, -0.403616) -- (0.450243, -0.596384);
% \draw[black] (-0.0997568, -0.403616) -- (-0.450243, -0.596384);
% \draw[black] (-0.0997568, 0.403616) -- (-0.450243, 0.596384);
}



\DeclareSymbol{1F2A}{-3}{\draw[fermi] (.55,0) node[squaresml] {} -- (0,-1); \draw[fermi] (0,-1) -- (-.55,0) ; \draw[fermi] (-0.55,0) -- (0,1) node[wsquaresml] {};
% \draw[black] (0.0997568, -0.403616) -- (0.450243, -0.596384);
% \draw[black] (-0.0997568, -0.403616) -- (-0.450243, -0.596384);
% \draw[black] (-0.0997568, 0.403616) -- (-0.450243, 0.596384);
}


\DeclareSymbol{1F2F}{-3}{\draw[fermi] (.55,0) node[squaresml] {} -- (0,-1); \draw[fermi] (0,-1) -- (-.55,0) ; \draw[fermi] (-0.55,0) -- (0,1) node[squaresml] {};
% \draw[black] (0.0997568, -0.403616) -- (0.450243, -0.596384);
% \draw[black] (-0.0997568, -0.403616) -- (-0.450243, -0.596384);
% \draw[black] (-0.0997568, 0.403616) -- (-0.450243, 0.596384);
}

\DeclareSymbol{2A2F}{-3}{\draw[fermi] (-.55,0) node[wsquaresml] {} -- (0,-1); \draw[fermi] (0,-1) -- (.55,0) ;  \draw[fermi] (1.1,1) node[squaresml] {} -- (0.55,0) ; \draw (0.55,0) -- (0,1) node[bdotsml] {};
% \draw[black] (0.0997568, -0.403616) -- (0.450243, -0.596384);
% \draw[black] (-0.0997568, -0.403616) -- (-0.450243, -0.596384);
% \draw[black] (0.649757, 0.596384) -- (1.00024, 0.403616);
}

\DeclareSymbol{1A2F}{-3}{\draw[fermi] (-.55,0) node[wsquaresml] {} -- (0,-1); \draw[fermi] (0,-1) -- (.55,0) ;  \draw[fermi] (1.1,1) node[squaresml] {} -- (0.55,0) ; 
% \draw[black] (0.0997568, -0.403616) -- (0.450243, -0.596384);
% \draw[black] (-0.0997568, -0.403616) -- (-0.450243, -0.596384);
% \draw[black] (0.649757, 0.596384) -- (1.00024, 0.403616);
}


\DeclareSymbol{2_1R}{0}{\draw[black] (0,0) -- (0,1.5) node[pbdot] {\scalebox{.2}{$\rho$} }; \draw (-0.860365,1.22873) node[bdot] {} -- (0,0) -- (0.860365,1.22873) node[bdot] {};}

\DeclareSymbol{2_1Rprime}{0}{\node at (0,1.5)  {\scalebox{.7}{$\upsilon$} }; \draw (-0.860365,1.22873) node[bdot] {} -- (0,0) -- (0.860365,1.22873) node[bdot] {};}

\DeclareSymbol{2_1Rpi}{0}{\node at (0.2,1.8)  {\scalebox{.7}{$\upsilon^i$} }; \draw (-0.860365,1.22873) node[bdot] {} -- (0,0) -- (0.860365,1.22873) node[bdot] {};}



\DeclareSymbol{22}{-3}{\draw (0,0.3) -- (0,-1); \draw (1,0) node[bdot] {} -- (0,-1) -- (-1,0) node[bdot] {};\draw (-.7,1) node[bdot] {} -- (0,0.3) -- (.7,1) node[bdot] {};}

\DeclareSymbol{E2}{-3}{\draw (0,0.3) -- (0,-1);\draw (-.7,1) node[bdot] {} -- (0,0.3) -- (.7,1) node[bdot] {};}

\DeclareSymbol{22E}{-3}{\draw (0,0.3) -- (0,-1); \draw (0,1.6) -- (0,0.3); \draw (1,0) node[bdot] {} -- (0,-1) -- (-1,0) node[bdot] {};\draw (-.7,1) node[bdot] {} -- (0,0.3) -- (.7,1) node[bdot] {};}

\DeclareSymbol{2E2}{-3}{\draw (0,0.3) -- (0,-1); \draw (0,1.6) -- (0,0.3); \draw (1,0) node[bdot] {} -- (0,-1) -- (-1,0) node[bdot] {}; \draw (-.7,2.3) node[bdot] {} -- (0,1.6) -- (.7,2.3) node[bdot] {};} 

\DeclareSymbol{E22}{-3}{\draw (0,0.3) -- (0,-1); \draw (0,1.6) -- (0,0.3); \draw (-.7,1) node[bdot] {} -- (0,0.3) -- (.7,1) node[bdot] {}; \draw (-.7,2.3) node[bdot] {} -- (0,1.6) -- (.7,2.3) node[bdot] {};} 


\DeclareSymbol{EE2}{-3}{\draw (0,0.3) -- (0,-1); \draw (0,1.6) -- (0,0.3); \draw (-.7,2.3) node[bdot] {} -- (0,1.6) -- (.7,2.3) node[bdot] {};} 

\DeclareSymbol{E2E}{-3}{\draw (0,0.3) -- (0,-1); \draw (0,1.6) -- (0,0.3);\draw (-.7,1) node[bdot] {} -- (0,0.3) -- (.7,1) node[bdot] {}; }

\DeclareSymbol{2EE}{-3}{\draw (0,0.3) -- (0,-1); \draw (0,1.6) -- (0,0.3); \draw (1,0) node[bdot] {} -- (0,-1) -- (-1,0) node[bdot] {};}

\DeclareSymbol{EE}{-3}{\draw (0,0.3) -- (0,-1); \draw (0,1.6) -- (0,0.3);}


\DeclareSymbol{222}{-3}{\draw (0,0.3) -- (0,-1); \draw (0,1.6) -- (0,0.3); \draw (1,0) node[bdot] {} -- (0,-1) -- (-1,0) node[bdot] {};\draw (-.7,1) node[bdot] {} -- (0,0.3) -- (.7,1) node[bdot] {}; \draw (-.7,2.3) node[bdot] {} -- (0,1.6) -- (.7,2.3) node[bdot] {};} 

\DeclareSymbol{23}{-3}{\draw (0,0.3) -- (0,-1); \draw (1,0) node[bdot] {} -- (0,-1) -- (-1,0) node[bdot] {};\draw (-1,1.3) node[bdot] {} -- (0,0.3) -- (1,1.3) node[bdot] {};
\draw (0,0.3) -- (0,1.74) node[bdot] {};
}

\DeclareSymbol{13}{-3}{\draw (0,0.3) -- (0,-1); \draw (0,-1) -- (-1,0) node[bdot] {};\draw (-1,1.3) node[bdot] {} -- (0,0.3) -- (1,1.3) node[bdot] {};
\draw (0,0.3) -- (0,1.74) node[bdot] {};
}

\DeclareSymbol{11}{-3}{\draw (0,0.3) -- (0,-1); \draw (0,-1) -- (-1,0) node[bdot] {};
\draw (0,0.3) -- (0,1.74) node[bdot] {};
}


\DeclareSymbol{E3}{-3}{\draw (0,0.3) -- (0,-1); \draw (-1,1.3) node[bdot] {} -- (0,0.3) -- (1,1.3) node[bdot] {};
\draw (0,0.3) -- (0,1.74) node[bdot] {};
}


\DeclareSymbol{21}{-3}{\draw (0,0.3) -- (0,-1); \draw (1,0) node[bdot] {} -- (0,-1) -- (-1,0) node[bdot] {};
\draw (0,0.3) -- (0,1.74) node[bdot] {};
}


\DeclareSymbol{E1}{-3}{\draw (0,0.3) -- (0,-1);
\draw (0,0.3) -- (0,1.74) node[bdot] {};
}




\DeclareSymbol{2}{0}{\draw (-0.75,1.5) node[bdot] {} -- (0,0) -- (0.75,1.5) node[bdot] {};}


\DeclareSymbol{21_1}{1}{\draw (0.75,1.5) node[bdot] {} -- (0,0) -- (-0.75,1.5) ; \draw (-0.75,1.5) -- (-0.75,2.7) node[bdot] {} }

\DeclareSymbol{21_2}{1}{\draw (-0.75,1.5) node[bdot] {} -- (0,0) -- (0.75,1.5) ; \draw (0.75,1.5) -- (0.75,2.7) node[bdot] {} }

\DeclareSymbol{3}{0}{\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.860365,1.22873) node[bdot] {} -- (0,0) -- (0.860365,1.22873) node[bdot] {};}
\DeclareSymbol{2E}{0}{\draw (0,0) -- (0,1.5) {}; \draw (-0.860365,1.22873) node[bdot] {} -- (0,0) -- (0.860365,1.22873) node[bdot] {};}

\DeclareSymbol{4}{0}{\draw (-0.401924,1.5) node[bdot] {} -- (0,0) -- (0.401924,1.5) node[bdot] {};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) -- (1.09808,1.09808) node[bdot] {}; \node {} (0,0) {};}


\DeclareSymbol{5}{0}{
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}

\DeclareSymbol{4P_1}{0}{
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw[black] (-1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0); \draw (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}

\DeclareSymbol{4P_2}{0}{
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw[black] (-0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0); \draw (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}

\DeclareSymbol{4P_3}{0}{
\draw[black] (0,0) -- (0,1.5) node[pbdot] {\scalebox{.2}{$\phi$} }; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}

\DeclareSymbol{4P_4}{0}{
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0); \draw[black] (0,0) -- (0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} };
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}

\DeclareSymbol{4P_5}{0}{
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0); \draw[black] (0,0) -- (1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} }; 
}

\DeclareSymbol{3P2_12}{0}{
	\draw[black] (-1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw[black] (-0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw (0,0) -- (0,1.5) node[bdot] {}; 
	\draw (0,0) -- (0.704207,1.32442) node[bdot] {};
	\draw (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}


\DeclareSymbol{3P2_13}{0}{
	\draw[black] (-1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw (-0.704207,1.32442) node[bdot] {} -- (0,0);
	\draw[black] (0,0) -- (0,1.5) node[pbdot] {\scalebox{.2}{$\phi$} }; 
	\draw (0,0) -- (0.704207,1.32442) node[bdot] {};
	\draw (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}


\DeclareSymbol{3P2_14}{0}{
	\draw[black] (-1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw (-0.704207,1.32442) node[bdot] {} -- (0,0);
	\draw (0,0) -- (0,1.5) node[bdot] {}; 
	\draw[black] (0,0) -- (0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} };
	\draw (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}


\DeclareSymbol{3P2_15}{0}{
	\draw[black] (-1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw (-0.704207,1.32442) node[bdot] {} -- (0,0);
	\draw (0,0) -- (0,1.5) node[bdot] {}; 
	\draw (0,0) -- (0.704207,1.32442) node[bdot] {};
	\draw (0,0) -- (1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} }; 
}


\DeclareSymbol{3P2_23}{0}{
	\draw (-1.24356,0.838789) node[bdot] {} -- (0,0);
	\draw[black] (-0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw[black] (0,0) -- (0,1.5) node[pbdot] {\scalebox{.2}{$\phi$} }; 
	\draw (0,0) -- (0.704207,1.32442) node[bdot] {};
	\draw (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}


\DeclareSymbol{3P2_24}{0}{
	\draw (-1.24356,0.838789) node[bdot] {} -- (0,0);
	\draw[black] (-0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw (0,0) -- (0,1.5) node[bdot] {}; 
	\draw[black] (0,0) -- (0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} };
	\draw (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}

\DeclareSymbol{3P2_25}{0}{
	\draw (-1.24356,0.838789) node[bdot] {} -- (0,0);
	\draw[black] (-0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw (0,0) -- (0,1.5) node[bdot] {}; 
	\draw (0,0) -- (0.704207,1.32442) node[bdot] {};
	\draw[black] (0,0) -- (1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} }; 
}

\DeclareSymbol{3P2_34}{0}{
	\draw (-1.24356,0.838789) node[bdot] {} -- (0,0);
	\draw (-0.704207,1.32442) node[bdot] {} -- (0,0);
	\draw[black] (0,0) -- (0,1.5) node[pbdot] {\scalebox{.2}{$\phi$} }; 
	\draw[black] (0,0) -- (0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} };
	\draw[black] (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}


\DeclareSymbol{3P2_35}{0}{
	\draw (-1.24356,0.838789) node[bdot] {} -- (0,0);
	\draw (-0.704207,1.32442) node[bdot] {} -- (0,0);
	\draw[black] (0,0) -- (0,1.5) node[pbdot] {\scalebox{.2}{$\phi$} }; 
	\draw[black] (0,0) -- (0.704207,1.32442) node[bdot] {};
	\draw[black] (0,0) -- (1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} }; 
}


\DeclareSymbol{3P2_45}{0}{
	\draw (-1.24356,0.838789) node[bdot] {} -- (0,0);
	\draw (-0.704207,1.32442) node[bdot] {} -- (0,0);
	\draw (0,0) -- (0,1.5) node[bdot] {}; 
	\draw[black] (0,0) -- (0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} };
	\draw[black] (0,0) -- (1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} }; 
}



\DeclareSymbol{2P3_12}{0}{
	\draw (-1.24356,0.838789) node[bdot] {} -- (0,0);
	\draw (-0.704207,1.32442) node[bdot] {} -- (0,0);
	\draw[black] (0,0) -- (0,1.5) node[pbdot] {\scalebox{.2}{$\phi$} }; 
	\draw[black] (0,0) -- (0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} };
	\draw[black] (0,0) -- (1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} }; 
}




\DeclareSymbol{2P3_13}{0}{
	\draw (-1.24356,0.838789) node[bdot] {} -- (0,0);
	\draw[black] (-0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw (0,0) -- (0,1.5) node[bdot] {}; 
	\draw[black] (0,0) -- (0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} };
	\draw[black] (0,0) -- (1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} }; 
}


\DeclareSymbol{2P3_14}{0}{
	\draw (-1.24356,0.838789) node[bdot] {} -- (0,0);
	\draw[black] (-0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw[black] (0,0) -- (0,1.5) node[pbdot] {\scalebox{.2}{$\phi$} }; 
	\draw (0,0) -- (0.704207,1.32442) node[bdot] {};
	\draw[black] (0,0) -- (1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} }; 
}


\DeclareSymbol{2P3_15}{0}{
	\draw (-1.24356,0.838789) node[bdot] {} -- (0,0);
	\draw[black] (-0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw[black] (0,0) -- (0,1.5) node[pbdot] {\scalebox{.2}{$\phi$} }; 
	\draw[black] (0,0) -- (0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} };
	\draw (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}


\DeclareSymbol{2P3_23}{0}{
	\draw[black] (-1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw (-0.704207,1.32442) node[bdot] {} -- (0,0);
	\draw (0,0) -- (0,1.5) node[bdot] {}; 
	\draw[black] (0,0) -- (0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} };
	\draw[black] (0,0) -- (1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} }; 
}


\DeclareSymbol{2P3_24}{0}{
	\draw[black] (-1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw (-0.704207,1.32442) node[bdot] {} -- (0,0);
	\draw[black] (0,0) -- (0,1.5) node[pbdot] {\scalebox{.2}{$\phi$} }; 
	\draw (0,0) -- (0.704207,1.32442) node[bdot] {};
	\draw[black] (0,0) -- (1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} }; 
}


\DeclareSymbol{2P3_25}{0}{
	\draw[black] (-1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw (-0.704207,1.32442) node[bdot] {} -- (0,0);
	\draw[black] (0,0) -- (0,1.5) node[pbdot] {\scalebox{.2}{$\phi$} }; 
	\draw[black] (0,0) -- (0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} };
	\draw (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}


\DeclareSymbol{2P3_34}{0}{
	\draw[black] (-1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw[black] (-0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw (0,0) -- (0,1.5) node[bdot] {}; 
	\draw (0,0) -- (0.704207,1.32442) node[bdot] {};
	\draw[black] (0,0) -- (1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} }; 
}



\DeclareSymbol{2P3_35}{0}{
	\draw[black] (-1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw[black] (-0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw (0,0) -- (0,1.5) node[bdot] {}; 
	\draw[black] (0,0) -- (0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} };
	\draw (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}


\DeclareSymbol{2P3_45}{0}{
	\draw[black] (-1.24356,0.838789) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw[black] (-0.704207,1.32442) node[pbdot] {\scalebox{.2}{$\phi$} } -- (0,0);
	\draw[black] (0,0) -- (0,1.5) node[pbdot] {\scalebox{.2}{$\phi$} }; 
	\draw (0,0) -- (0.704207,1.32442) node[bdot] {};
	\draw (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}









\DeclareSymbol{45_1}{1}{
\draw (-0.505155,2.17103) node[bdot2] {} -- (-1.5,1.5) -- (-2.49485,2.17103) node[bdot2] {};
\draw (-1.5,1.5) -- (-1.5,2.7) node[bdot2] {}; \draw (-0.936634,2.55954) node[bdot2] {} -- (-1.5,1.5) -- (-2.06337,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (1.24356,0.838789) node[bdot] {} -- (0,0) {}; 
\draw (0,0) to[bend left=30] (-1.5,1.5);
}



\DeclareSymbol{45_2}{1}{
\draw (0.197281,2.17103) node[bdot2] {} -- (-0.797564,1.5) -- (-1.79241,2.17103) node[bdot2] {};
\draw (-0.797564,1.5) -- (-0.797564,2.7) node[bdot2] {}; \draw (-0.234198,2.55954) node[bdot2] {} -- (-0.797564,1.5) -- (-1.36093,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (0.704207,1.32442) node[bdot] {} -- (0,0) -- (-0.704207,1.32442)  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
\draw (0,0) -- (-0.797564,1.5) {};
}


\DeclareSymbol{45_3}{1}{
\draw (-0.994845,2.17103) node[bdot2] {} -- (0,1.5) -- (0.994845,2.17103) node[bdot2] {};
\draw (0,1.5) -- (0,2.7) node[bdot2] {}; \draw (-0.563366,2.55954) node[bdot2] {} -- (0,1.5) -- (0.563366,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; \draw (0.704207,1.32442) node[bdot] {} -- (0,0) -- (-0.704207,1.32442) node[bdot]  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}

\DeclareSymbol{45_4}{1}{
\draw (-0.197281,2.17103) node[bdot2] {} -- (0.797564,1.5) -- (1.79241,2.17103) node[bdot2] {};
\draw (0.797564,1.5) -- (0.797564,2.7) node[bdot2] {}; \draw (0.234198,2.55954) node[bdot2] {} -- (0.797564,1.5) -- (1.36093,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442)  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
\draw (0,0) -- (0.797564,1.5) {};
}

\DeclareSymbol{45_5}{1}{
\draw (0.505155,2.17103) node[bdot2] {} -- (1.5,1.5) -- (2.49485,2.17103) node[bdot2] {};
\draw (1.5,1.5) -- (1.5,2.7) node[bdot2] {}; \draw (0.936634,2.55954) node[bdot2] {} -- (1.5,1.5) -- (2.06337,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) {}; 
\draw (0,0) to[bend right=30] (1.5,1.5);
}



\DeclareSymbol{45_1X}{1}{
\draw (-0.505155,2.17103) node[bdot2] {} -- (-1.5,1.5) -- (-2.49485,2.17103) node[bdot2] {};
\draw (-1.5,1.5) -- (-1.5,2.7) node[bdot2] {}; \draw (-0.936634,2.55954) node[bdot2] {} -- (-1.5,1.5) -- (-2.06337,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (1.24356,0.838789) node[bdot] {} -- (0,0) {}; 
\draw (0,0) to[bend left=30] (-1.5,1.5) node[eps] {\scalebox{.2}{i} };
}



\DeclareSymbol{45_2X}{1}{
\draw (0.197281,2.17103) node[bdot2] {} -- (-0.797564,1.5) -- (-1.79241,2.17103) node[bdot2] {};
\draw (-0.797564,1.5) -- (-0.797564,2.7) node[bdot2] {}; \draw (-0.234198,2.55954) node[bdot2] {} -- (-0.797564,1.5) -- (-1.36093,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (0.704207,1.32442) node[bdot] {} -- (0,0) -- (-0.704207,1.32442) ;
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
\draw (0,0) -- (-0.797564,1.5) node[eps] {\scalebox{.2}{i}};
}


\DeclareSymbol{45_3X}{1}{
\draw (-0.994845,2.17103) node[bdot2] {} -- (0,1.5) -- (0.994845,2.17103) node[bdot2] {};
\draw (0,1.5) -- (0,2.7) node[bdot2] {}; \draw (-0.563366,2.55954) node[bdot2] {} -- (0,1.5) -- (0.563366,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[eps] {\scalebox{.2}{i}}; \draw (0.704207,1.32442) node[bdot] {} -- (0,0) -- (-0.704207,1.32442) node[bdot] {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}

\DeclareSymbol{45_4X}{1}{
\draw (-0.197281,2.17103) node[bdot2] {} -- (0.797564,1.5) -- (1.79241,2.17103) node[bdot2] {};
\draw (0.797564,1.5) -- (0.797564,2.7) node[bdot2] {}; \draw (0.234198,2.55954) node[bdot2] {} -- (0.797564,1.5) -- (1.36093,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) ;
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
\draw (0,0) -- (0.797564,1.5) node[eps] {\scalebox{.2}{i}};
}

\DeclareSymbol{45_5X}{1}{
\draw (0.505155,2.17103) node[bdot2] {} -- (1.5,1.5) -- (2.49485,2.17103) node[bdot2] {};
\draw (1.5,1.5) -- (1.5,2.7) node[bdot2] {}; \draw (0.936634,2.55954) node[bdot2] {} -- (1.5,1.5) -- (2.06337,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) {}; 
\draw (0,0) to[bend right=30] (1.5,1.5) node[eps] {\scalebox{.2}{i}};
}



\DeclareSymbol{44_1}{1}{
\draw (-0.621539,2.37846) node[bdot2] {} -- (-1.5,1.5) -- (-2.37846,2.37846) node[bdot2] {};
\draw (-1.17846,2.7) node[bdot2] {} -- (-1.5,1.5) -- (-1.82154,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (1.24356,0.838789) node[bdot] {} -- (0,0) {}; 
\draw (0,0) to[bend left=30] (-1.5,1.5);
}



\DeclareSymbol{44_2}{1}{
\draw (0.080897, 2.37846) node[bdot2] {} -- (-0.797564,1.5) -- (-1.67603,2.37846) node[bdot2] {};
\draw (-0.476025,2.7) node[bdot2] {} -- (-0.797564,1.5) -- (-1.1191,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (0.704207,1.32442) node[bdot] {} -- (0,0) -- (-0.704207,1.32442)  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
\draw (0,0) -- (-0.797564,1.5) {};
}


\DeclareSymbol{44_3}{1}{
\draw (-0.878461,2.37846) node[bdot2] {} -- (0,1.5) -- (0.878461,2.37846) node[bdot2] {};
\draw (-0.321539,2.7) node[bdot2] {} -- (0,1.5) -- (0.321539,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; \draw (0.704207,1.32442) node[bdot] {} -- (0,0) -- (-0.704207,1.32442) node[bdot]  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}

\DeclareSymbol{44_4}{1}{
\draw (-0.080897, 2.37846) node[bdot2] {} -- (0.797564,1.5) -- (1.67603,2.37846) node[bdot2] {};
\draw (0.476025,2.7) node[bdot2] {} -- (0.797564,1.5) -- (1.1191,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442)  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
\draw (0,0) -- (0.797564,1.5) {};
}

\DeclareSymbol{44_5}{1}{
\draw (0.621539,2.37846) node[bdot2] {} -- (1.5,1.5) -- (2.37846,2.37846) node[bdot2] {};
\draw (1.17846,2.7) node[bdot2] {} -- (1.5,1.5) -- (1.82154,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) {}; 
\draw (0,0) to[bend right=30] (1.5,1.5);
}



\DeclareSymbol{44_1X}{1}{
\draw (-0.621539,2.37846) node[bdot2] {} -- (-1.5,1.5) -- (-2.37846,2.37846) node[bdot2] {};
\draw (-1.17846,2.7) node[bdot2] {} -- (-1.5,1.5) -- (-1.82154,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (1.24356,0.838789) node[bdot] {} -- (0,0) {}; 
\draw (0,0) to[bend left=30] (-1.5,1.5) node[eps] {\scalebox{.2}{i}};
}



\DeclareSymbol{44_2X}{1}{
\draw (0.080897, 2.37846) node[bdot2] {} -- (-0.797564,1.5) -- (-1.67603,2.37846) node[bdot2] {};
\draw (-0.476025,2.7) node[bdot2] {} -- (-0.797564,1.5) -- (-1.1191,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (0.704207,1.32442) node[bdot] {} -- (0,0) -- (-0.704207,1.32442)  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
\draw (0,0) -- (-0.797564,1.5) node[eps] {\scalebox{.2}{i}};
}


\DeclareSymbol{44_3X}{1}{
\draw (-0.878461,2.37846) node[bdot2] {} -- (0,1.5) -- (0.878461,2.37846) node[bdot2] {};
\draw (-0.321539,2.7) node[bdot2] {} -- (0,1.5) -- (0.321539,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[eps] {\scalebox{.2}{i}}; \draw (0.704207,1.32442) node[bdot] {} -- (0,0) -- (-0.704207,1.32442) node[bdot]  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}

\DeclareSymbol{44_4X}{1}{
\draw (-0.080897, 2.37846) node[bdot2] {} -- (0.797564,1.5) -- (1.67603,2.37846) node[bdot2] {};
\draw (0.476025,2.7) node[bdot2] {} -- (0.797564,1.5) -- (1.1191,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442)  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
\draw (0,0) -- (0.797564,1.5) node[eps] {\scalebox{.2}{i}};
}

\DeclareSymbol{44_5X}{1}{
\draw (0.621539,2.37846) node[bdot2] {} -- (1.5,1.5) -- (2.37846,2.37846) node[bdot2] {};
\draw (1.17846,2.7) node[bdot2] {} -- (1.5,1.5) -- (1.82154,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) {}; 
\draw (0,0) to[bend right=30] (1.5,1.5) node[eps] {\scalebox{.2}{i}};
}

\DeclareSymbol{43_1}{1}{
\draw (-1.5,1.5) -- (-1.5,2.7) node[bdot2] {}; \draw (-0.811708,2.48298) node[bdot2] {} -- (-1.5,1.5) -- (-2.18829,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (1.24356,0.838789) node[bdot] {} -- (0,0) {}; 
\draw (0,0) to[bend left=30] (-1.5,1.5);
}



\DeclareSymbol{43_2}{1}{
\draw (-0.797564,1.5) -- (-0.797564,2.7) node[bdot2] {}; \draw (-0.109272,2.48298) node[bdot2] {} -- (-0.797564,1.5) -- (-1.48586,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (0.704207,1.32442) node[bdot] {} -- (0,0) -- (-0.704207,1.32442)  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
\draw (0,0) -- (-0.797564,1.5) {};
}


\DeclareSymbol{43_3}{1}{
\draw (0,1.5) -- (0,2.7) node[bdot2] {}; \draw (-0.688292,2.48298) node[bdot2] {} -- (0,1.5) -- (0.688292,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; \draw (0.704207,1.32442) node[bdot] {} -- (0,0) -- (-0.704207,1.32442) node[bdot]  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}

\DeclareSymbol{43_4}{1}{
\draw (0.797564,1.5) -- (0.797564,2.7) node[bdot2] {}; \draw (0.109272,2.48298) node[bdot2] {} -- (0.797564,1.5) -- (1.48586,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442)  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
\draw (0,0) -- (0.797564,1.5) {};
}

\DeclareSymbol{43_5}{1}{
\draw (1.5,1.5) -- (1.5,2.7) node[bdot2] {}; \draw (0.811708,2.48298) node[bdot2] {} -- (1.5,1.5) -- (2.18829,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) {}; 
\draw (0,0) to[bend right=30] (1.5,1.5);
}


\DeclareSymbol{43_1X}{1}{
\draw (-1.5,1.5) -- (-1.5,2.7) node[bdot2] {}; \draw (-0.811708,2.48298) node[bdot2] {} -- (-1.5,1.5) -- (-2.18829,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (1.24356,0.838789) node[bdot] {} -- (0,0) {}; 
\draw (0,0) to[bend left=30] (-1.5,1.5) node[eps] {\scalebox{.2}{i} };
}



\DeclareSymbol{43_2X}{1}{
\draw (-0.797564,1.5) -- (-0.797564,2.7) node[bdot2] {}; \draw (-0.109272,2.48298) node[bdot2] {} -- (-0.797564,1.5) -- (-1.48586,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (0.704207,1.32442) node[bdot] {} -- (0,0) -- (-0.704207,1.32442)  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
\draw (0,0) -- (-0.797564,1.5) node[eps] {\scalebox{.2}{i} };
}


\DeclareSymbol{43_3X}{1}{
\draw (0,1.5) -- (0,2.7) node[bdot2] {}; \draw (-0.688292,2.48298) node[bdot2] {} -- (0,1.5) -- (0.688292,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[eps] {\scalebox{.2}{i} }; \draw (0.704207,1.32442) node[bdot] {} -- (0,0) -- (-0.704207,1.32442) node[bdot]  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}

\DeclareSymbol{43_4X}{1}{
\draw (0.797564,1.5) -- (0.797564,2.7) node[bdot2] {}; \draw (0.109272,2.48298) node[bdot2] {} -- (0.797564,1.5) -- (1.48586,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442)  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
\draw (0,0) -- (0.797564,1.5) node[eps] {\scalebox{.2}{i} };
}

\DeclareSymbol{43_5X}{1}{
\draw (1.5,1.5) -- (1.5,2.7) node[bdot2] {}; \draw (0.811708,2.48298) node[bdot2] {} -- (1.5,1.5) -- (2.18829,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) {}; 
\draw (0,0) to[bend right=30] (1.5,1.5) node[eps] {\scalebox{.2}{i} };
}



\DeclareSymbol{42_1}{1}{
\draw (-0.901702,2.7) node[bdot2] {} -- (-1.5,1.5) -- (-2.0983,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (1.24356,0.838789) node[bdot] {} -- (0,0) {}; 
\draw (0,0) to[bend left=30] (-1.5,1.5);
}



\DeclareSymbol{42_2}{1}{
\draw (-0.199266,2.7) node[bdot2] {} -- (-0.797564,1.5) -- (-1.39586,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (0.704207,1.32442) node[bdot] {} -- (0,0) -- (-0.704207,1.32442)  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
\draw (0,0) -- (-0.797564,1.5) {};
}


\DeclareSymbol{42_3}{1}{
\draw (-0.598298,2.7) node[bdot2] {} -- (0,1.5) -- (0.598298,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; \draw (0.704207,1.32442) node[bdot] {} -- (0,0) -- (-0.704207,1.32442) node[bdot]  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}

\DeclareSymbol{42_4}{1}{
\draw (0.199266,2.7) node[bdot2] {} -- (0.797564,1.5) -- (1.39586,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442)  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
\draw (0,0) -- (0.797564,1.5) {};
}

\DeclareSymbol{42_5}{1}{
\draw (0.901702,2.7) node[bdot2] {} -- (1.5,1.5) -- (2.0983,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) {}; 
\draw (0,0) to[bend right=30] (1.5,1.5);
}


\DeclareSymbol{41_1}{1}{
\draw (-1.5,1.5) -- (-1.5,2.7) node[bdot2] {}; 
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (1.24356,0.838789) node[bdot] {} -- (0,0) {}; 
\draw (0,0) to[bend left=30] (-1.5,1.5);
}



\DeclareSymbol{41_2}{1}{
\draw (-0.797564,1.5) -- (-0.797564,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (0.704207,1.32442) node[bdot] {} -- (0,0) -- (-0.704207,1.32442)  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
\draw (0,0) -- (-0.797564,1.5) {};
}


\DeclareSymbol{41_3}{1}{
\draw (0,1.5) -- (0,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; \draw (0.704207,1.32442) node[bdot] {} -- (0,0) -- (-0.704207,1.32442) node[bdot]  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
}

\DeclareSymbol{41_4}{1}{
\draw (0.797564,1.5) -- (0.797564,2.7) node[bdot2] {}; 
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442)  {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) -- (1.24356,0.838789) node[bdot] {}; 
\draw (0,0) -- (0.797564,1.5) {};
}

\DeclareSymbol{41_5}{1}{
\draw (1.5,1.5) -- (1.5,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; \draw (-0.704207,1.32442) node[bdot] {} -- (0,0) -- (0.704207,1.32442) node[bdot] {};
\draw (-1.24356,0.838789) node[bdot] {} -- (0,0) {}; 
\draw (0,0) to[bend right=30] (1.5,1.5);
}


\DeclareSymbol{35_1}{1}{
\draw (-0.505155,2.17103) node[bdot2] {} -- (-1.5,1.5) -- (-2.49485,2.17103) node[bdot2] {};
\draw (-1.5,1.5) -- (-1.5,2.7) node[bdot2] {}; \draw (-0.936634,2.55954) node[bdot2] {} -- (-1.5,1.5) -- (-2.06337,2.55954) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) -- (0.401924,1.5) node[bdot] {};
\draw (1.09808,1.09808) node[bdot] {} -- (0,0) to[bend left=30] (-1.5,1.5)  {};
}

\DeclareSymbol{35_2}{1}{
\draw (0.592921,2.17103) node[bdot2] {} -- (-0.401924,1.5) -- (-1.39677,2.17103) node[bdot2] {};
\draw (-0.401924,1.5) -- (-0.401924,2.7) node[bdot2] {}; \draw (0.161442,2.55954) node[bdot2] {} -- (-0.401924,1.5) -- (-0.96529,2.55954) node[bdot2] {};
\draw (0.401924,1.5) node[bdot] {} -- (0,0) to[bend right=0] (-0.401924,1.5)  {};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) -- (1.09808,1.09808) node[bdot] {}; 
}

\DeclareSymbol{35_3}{1}{
\draw (-0.592921,2.17103) node[bdot2] {} -- (0.401924,1.5) -- (1.39677,2.17103) node[bdot2] {};
\draw (0.401924,1.5) -- (0.401924,2.7) node[bdot2] {}; \draw (-0.161442,2.55954) node[bdot2] {} -- (0.401924,1.5) -- (0.96529,2.55954) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) to[bend right=0] (0.401924,1.5)  {};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) -- (1.09808,1.09808) node[bdot] {};
}

\DeclareSymbol{35_4}{1}{
\draw (0.505155,2.17103) node[bdot2] {} -- (1.5,1.5) -- (2.49485,2.17103) node[bdot2] {};
\draw (1.5,1.5) -- (1.5,2.7) node[bdot2] {}; \draw (0.936634,2.55954) node[bdot2] {} -- (1.5,1.5) -- (2.06337,2.55954) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) -- (0.401924,1.5) node[bdot] {};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) to[bend right=30] (1.5,1.5)  {}; 
}


\DeclareSymbol{35_1X}{1}{
\draw (-0.505155,2.17103) node[bdot2] {} -- (-1.5,1.5) -- (-2.49485,2.17103) node[bdot2] {};
\draw (-1.5,1.5) -- (-1.5,2.7) node[bdot2] {}; \draw (-0.936634,2.55954) node[bdot2] {} -- (-1.5,1.5) -- (-2.06337,2.55954) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) -- (0.401924,1.5) node[bdot] {};
\draw (1.09808,1.09808) node[bdot] {} -- (0,0) to[bend left=30] (-1.5,1.5)  node[eps] {\scalebox{.2}{i}};
}

\DeclareSymbol{35_2X}{1}{
\draw (0.592921,2.17103) node[bdot2] {} -- (-0.401924,1.5) -- (-1.39677,2.17103) node[bdot2] {};
\draw (-0.401924,1.5) -- (-0.401924,2.7) node[bdot2] {}; \draw (0.161442,2.55954) node[bdot2] {} -- (-0.401924,1.5) -- (-0.96529,2.55954) node[bdot2] {};
\draw (0.401924,1.5) node[bdot] {} -- (0,0) to[bend right=0] (-0.401924,1.5)  node[eps] {\scalebox{.2}{i}};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) -- (1.09808,1.09808) node[bdot] {};
}

\DeclareSymbol{35_3X}{1}{
\draw (-0.592921,2.17103) node[bdot2] {} -- (0.401924,1.5) -- (1.39677,2.17103) node[bdot2] {};
\draw (0.401924,1.5) -- (0.401924,2.7) node[bdot2] {}; \draw (-0.161442,2.55954) node[bdot2] {} -- (0.401924,1.5) -- (0.96529,2.55954) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) to[bend right=0] (0.401924,1.5)  node[eps] {\scalebox{.2}{i} };
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) -- (1.09808,1.09808) node[bdot] {}; 
}

\DeclareSymbol{35_4X}{1}{
\draw (0.505155,2.17103) node[bdot2] {} -- (1.5,1.5) -- (2.49485,2.17103) node[bdot2] {};
\draw (1.5,1.5) -- (1.5,2.7) node[bdot2] {}; \draw (0.936634,2.55954) node[bdot2] {} -- (1.5,1.5) -- (2.06337,2.55954) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) -- (0.401924,1.5) node[bdot] {};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) to[bend right=30] (1.5,1.5)  node[eps] {\scalebox{.2}{i}}; 
}


\DeclareSymbol{34_1}{1}{
\draw (-0.621539,2.37846) node[bdot2] {} -- (-1.5,1.5) -- (-2.37846,2.37846) node[bdot2] {};
\draw (-1.17846,2.7) node[bdot2] {} -- (-1.5,1.5) -- (-1.82154,2.7) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) -- (0.401924,1.5) node[bdot] {};
\draw (1.09808,1.09808) node[bdot] {} -- (0,0) to[bend left=30] (-1.5,1.5)  {}; 
}

\DeclareSymbol{34_2}{1}{
\draw (0.476537,2.37846) node[bdot2] {} -- (-0.401924,1.5) -- (-1.28038,2.37846) node[bdot2] {};
\draw (-0.0803848,2.7) node[bdot2] {} -- (-0.401924,1.5) -- (-0.723463,2.7) node[bdot2] {};
\draw (0.401924,1.5) node[bdot] {} -- (0,0) to[bend right=0] (-0.401924,1.5)  {};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) -- (1.09808,1.09808) node[bdot] {}; 
}

\DeclareSymbol{34_3}{1}{
\draw (-0.476537,2.37846) node[bdot2] {} -- (0.401924,1.5) -- (1.28038,2.37846) node[bdot2] {};
\draw (0.0803848,2.7) node[bdot2] {} -- (0.401924,1.5) -- (0.723463,2.7) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) to[bend right=0] (0.401924,1.5)  {};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) -- (1.09808,1.09808) node[bdot] {}; 
}

\DeclareSymbol{34_4}{1}{
\draw (0.621539,2.37846) node[bdot2] {} -- (1.5,1.5) -- (2.37846,2.37846) node[bdot2] {};
\draw (1.17846,2.7) node[bdot2] {} -- (1.5,1.5) -- (1.82154,2.7) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) -- (0.401924,1.5) node[bdot] {};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) to[bend right=30] (1.5,1.5)  {}; 
}


\DeclareSymbol{34_1X}{1}{
\draw (-0.621539,2.37846) node[bdot2] {} -- (-1.5,1.5) -- (-2.37846,2.37846) node[bdot2] {};
\draw (-1.17846,2.7) node[bdot2] {} -- (-1.5,1.5) -- (-1.82154,2.7) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) -- (0.401924,1.5) node[bdot] {};
\draw (1.09808,1.09808) node[bdot] {} -- (0,0) to[bend left=30] (-1.5,1.5) node[eps] {\scalebox{.2}{i}}; 
}

\DeclareSymbol{34_2X}{1}{
\draw (0.476537,2.37846) node[bdot2] {} -- (-0.401924,1.5) -- (-1.28038,2.37846) node[bdot2] {};
\draw (-0.0803848,2.7) node[bdot2] {} -- (-0.401924,1.5) -- (-0.723463,2.7) node[bdot2] {};
\draw (0.401924,1.5) node[bdot] {} -- (0,0) to[bend right=0] (-0.401924,1.5) node[eps] {\scalebox{.2}{i}};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) -- (1.09808,1.09808) node[bdot] {}; 
}

\DeclareSymbol{34_3X}{1}{
\draw (-0.476537,2.37846) node[bdot2] {} -- (0.401924,1.5) -- (1.28038,2.37846) node[bdot2] {};
\draw (0.0803848,2.7) node[bdot2] {} -- (0.401924,1.5) -- (0.723463,2.7) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) to[bend right=0] (0.401924,1.5) node[eps] {\scalebox{.2}{i}};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) -- (1.09808,1.09808) node[bdot] {}; 
}

\DeclareSymbol{34_4X}{1}{
\draw (0.621539,2.37846) node[bdot2] {} -- (1.5,1.5) -- (2.37846,2.37846) node[bdot2] {};
\draw (1.17846,2.7) node[bdot2] {} -- (1.5,1.5) -- (1.82154,2.7) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) -- (0.401924,1.5) node[bdot] {};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) to[bend right=30] (1.5,1.5) node[eps] {\scalebox{.2}{i}}; 
}



\DeclareSymbol{33_1}{1}{
\draw (-1.5,1.5) -- (-1.5,2.7) node[bdot2] {}; \draw (-0.811708,2.48298) node[bdot2] {} -- (-1.5,1.5) -- (-2.18829,2.48298) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) -- (0.401924,1.5) node[bdot] {};
\draw (1.09808,1.09808) node[bdot] {} -- (0,0) to[bend left=30] (-1.5,1.5)  {}; 
}

\DeclareSymbol{33_2}{1}{
\draw (-0.401924,1.5) -- (-0.401924,2.7) node[bdot2] {}; \draw (0.286368,2.48298) node[bdot2] {} -- (-0.401924,1.5) -- (-1.09022,2.48298) node[bdot2] {};
\draw (0.401924,1.5) node[bdot] {} -- (0,0) to[bend right=0] (-0.401924,1.5)  {};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) -- (1.09808,1.09808) node[bdot] {}; 
}

\DeclareSymbol{33_3}{1}{
\draw (0.401924,1.5) -- (0.401924,2.7) node[bdot2] {}; \draw (-0.286368,2.48298) node[bdot2] {} -- (0.401924,1.5) -- (1.09022,2.48298) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) to[bend right=0] (0.401924,1.5)  {};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) -- (1.09808,1.09808) node[bdot] {}; \node {} (0,0) {};
}

\DeclareSymbol{33_4}{1}{
\draw (1.5,1.5) -- (1.5,2.7) node[bdot2] {}; \draw (0.811708,2.48298) node[bdot2] {} -- (1.5,1.5) -- (2.18829,2.48298) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) -- (0.401924,1.5) node[bdot] {};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) to[bend right=30] (1.5,1.5)  {}; 
}


\DeclareSymbol{32_1}{1}{
\draw (-0.901702,2.7) node[bdot2] {} -- (-1.5,1.5) -- (-2.0983,2.7) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) -- (0.401924,1.5) node[bdot] {};
\draw (1.09808,1.09808) node[bdot] {} -- (0,0) to[bend left=30] (-1.5,1.5)  {}; 
}

\DeclareSymbol{32_2}{1}{
\draw (0.196374,2.7) node[bdot2] {} -- (-0.401924,1.5) -- (-1.00022,2.7) node[bdot2] {};
\draw (0.401924,1.5) node[bdot] {} -- (0,0) to[bend right=0] (-0.401924,1.5)  {};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) -- (1.09808,1.09808) node[bdot] {}; 
}

\DeclareSymbol{32_3}{1}{
\draw (-0.196374,2.7) node[bdot2] {} -- (0.401924,1.5) -- (1.00022,2.7) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) to[bend right=0] (0.401924,1.5)  {};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) -- (1.09808,1.09808) node[bdot] {}; 
}

\DeclareSymbol{32_4}{1}{
\draw (0.901702,2.7) node[bdot2] {} -- (1.5,1.5) -- (2.0983,2.7) node[bdot2] {};
\draw (-0.401924,1.5) node[bdot] {} -- (0,0) -- (0.401924,1.5) node[bdot] {};
\draw (-1.09808,1.09808) node[bdot] {} -- (0,0) to[bend right=30] (1.5,1.5)  {};
}



\DeclareSymbol{25_1}{1}{
\draw (-0.0554649,2.17103) node[bdot2] {} -- (-1.05031,1.5) -- (-2.04516,2.17103) node[bdot2] {};
\draw (-1.05031,1.5) -- (-1.05031,2.7) node[bdot2] {}; \draw (-0.486944,2.55954) node[bdot2] {} -- (-1.05031,1.5) -- (-1.61368,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw  (0,0) -- (0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend left=30] (-1.05031,1.5) {};
}


\DeclareSymbol{25_2}{1}{
\draw (-0.994845,2.17103) node[bdot2] {} -- (0,1.5) -- (0.994845,2.17103) node[bdot2] {};
\draw (0,1.5) -- (0,2.7) node[bdot2] {}; \draw (-0.563366,2.55954) node[bdot2] {} -- (0,1.5) -- (0.563366,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; 
\draw (-0.860365,1.22873) node[bdot] {} -- (0,0) -- (0.860365,1.22873) node[bdot] {};
}

\DeclareSymbol{25_3}{1}{
\draw (0.0554649,2.17103) node[bdot2] {} -- (1.05031,1.5) -- (2.04516,2.17103) node[bdot2] {};
\draw (1.05031,1.5) -- (1.05031,2.7) node[bdot2] {}; \draw (0.486944,2.55954) node[bdot2] {} -- (1.05031,1.5) -- (1.61368,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw (-0.860365,1.22873) node[bdot] {} -- (0,0) {};
\draw (0,0) to[bend right=30] (1.05031,1.5) {};
}



\DeclareSymbol{25_1X}{1}{
\draw (-0.0554649,2.17103) node[bdot2] {} -- (-1.05031,1.5) -- (-2.04516,2.17103) node[bdot2] {};
\draw (-1.05031,1.5) -- (-1.05031,2.7) node[bdot2] {}; \draw (-0.486944,2.55954) node[bdot2] {} -- (-1.05031,1.5) -- (-1.61368,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw  (0,0) -- (0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend left=30] (-1.05031,1.5) node[eps] {\scalebox{.2}{i}};
}


\DeclareSymbol{25_2X}{1}{
\draw (-0.994845,2.17103) node[bdot2] {} -- (0,1.5) -- (0.994845,2.17103) node[bdot2] {};
\draw (0,1.5) -- (0,2.7) node[bdot2] {}; \draw (-0.563366,2.55954) node[bdot2] {} -- (0,1.5) -- (0.563366,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[eps] {\scalebox{.2}{i}}; 
\draw (-0.860365,1.22873) node[bdot] {} -- (0,0) -- (0.860365,1.22873) node[bdot] {};
}

\DeclareSymbol{25_3X}{1}{
\draw (0.0554649,2.17103) node[bdot2] {} -- (1.05031,1.5) -- (2.04516,2.17103) node[bdot2] {};
\draw (1.05031,1.5) -- (1.05031,2.7) node[bdot2] {}; \draw (0.486944,2.55954) node[bdot2] {} -- (1.05031,1.5) -- (1.61368,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw (-0.860365,1.22873) node[bdot] {} -- (0,0) {};
\draw (0,0) to[bend right=30] (1.05031,1.5) node[eps] {\scalebox{.2}{i}};
}


\DeclareSymbol{24_1}{1}{
\draw (-0.17185, 2.37846) node[bdot2] {} -- (-1.05031,1.5) -- (-1.92877,2.37846) node[bdot2] {};
\draw (-0.728772,2.7) node[bdot2] {} -- (-1.05031,1.53)-- (-1.37185,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw  (0,0) -- (0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend left=30] (-1.05031,1.5) {};
}


\DeclareSymbol{24_2}{1}{
\draw (-0.878461,2.37846) node[bdot2] {} -- (0,1.5) -- (0.878461,2.37846) node[bdot2] {};
\draw (-0.321539,2.7) node[bdot2] {} -- (0,1.5) -- (0.321539,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; 
\draw (-0.860365,1.22873) node[bdot] {} -- (0,0) -- (0.860365,1.22873) node[bdot] {};
}

\DeclareSymbol{24_3}{1}{
\draw (0.17185, 2.37846) node[bdot2] {} -- (1.05031,1.5) -- (1.92877,2.37846) node[bdot2] {};
\draw (0.728772,2.7) node[bdot2] {} -- (1.05031,1.53)-- (1.37185,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw (-0.860365,1.22873) node[bdot] {} -- (0,0) {};
\draw (0,0) to[bend right=30] (1.05031,1.5) {};
}

\DeclareSymbol{23_1}{1}{
\draw (-1.05031,1.5) -- (-1.05031,2.7) node[bdot2] {}; \draw (-0.362018,2.48298) node[bdot2] {} -- (-1.05031,1.5) -- (-1.7386,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw  (0,0) -- (0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend left=30] (-1.05031,1.5) {};
}


\DeclareSymbol{22_1_1R}{1}{
\draw (-1.05031,1.5) -- (-1.05031,2.7) node[bdot2] {}; \draw (-0.362018,2.48298) node[bdot2] {} -- (-1.05031,1.5) ;
\draw node at (-1.7386,2.48298) {\scalebox{.6}{$\upsilon$} };
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw  (0,0) -- (0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend left=30] (-1.05031,1.5) {};
}


\DeclareSymbol{22_1_2R}{1}{
\draw node at (-1.05031,2.7) {\scalebox{.6}{$\upsilon$} }; 
\draw (-0.362018,2.48298) node[bdot2] {} -- (-1.05031,1.5) -- (-1.7386,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw  (0,0) -- (0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend left=30] (-1.05031,1.5) {};
}


\DeclareSymbol{22_1_3R}{1}{
\draw (-1.05031,1.5) -- (-1.05031,2.7) node[bdot2] {}; \draw node at (-0.362018,2.48298) {\scalebox{.6}{$\upsilon$} } ; 
\draw (-1.05031,1.5) -- (-1.7386,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw  (0,0) -- (0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend left=30] (-1.05031,1.5) {};
}

\DeclareSymbol{1_R3_1}{1}{
\draw (-1.05031,1.5) -- (-1.05031,2.7) node[bdot2] {}; \draw (-0.362018,2.48298) node[bdot2] {} -- (-1.05031,1.5) -- (-1.7386,2.48298) node[bdot2] {};
\draw node at (0,1.5) {{\scalebox{.6}{$\upsilon$} }}; 
\draw  (0,0) -- (0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend left=30] (-1.05031,1.5) {};
}

\DeclareSymbol{22_1P_1}{1}{
\draw (-1.05031,1.5) -- (-1.05031,2.7) node[bdot2] {};
\draw (-0.362018,2.48298) node[bdot2] {} -- (-1.05031,1.5);
\draw[black] (-1.05031,1.5) -- (-1.7386,2.48298) node[pbdot] {\scalebox{.2}{$\phi$}};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw (0,0) -- (0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend left=30] (-1.05031,1.5) {};
}

\DeclareSymbol{22_1P_2}{1}{
\draw[black] (-1.05031,1.5) -- (-1.05031,2.7) node[pbdot] {\scalebox{.2}{$\phi$}};
\draw (-0.362018,2.48298) node[bdot2] {} -- (-1.05031,1.5);
\draw (-1.05031,1.5) -- (-1.7386,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw  (0,0) -- (0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend left=30] (-1.05031,1.5) {};
}

\DeclareSymbol{22_1P_3}{1}{
\draw (-1.05031,1.5) -- (-1.05031,2.7) node[bdot2] {};
\draw[black] (-0.362018,2.48298) node[pbdot] {\scalebox{.2}{$\phi$}} -- (-1.05031,1.5);
\draw (-1.05031,1.5) -- (-1.7386,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw  (0,0) -- (0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend left=30] (-1.05031,1.5) {};
}


\DeclareSymbol{23_2}{1}{
\draw (0,1.5) -- (0,2.7) node[bdot2] {}; \draw (-0.688292,2.48298) node[bdot2] {} -- (0,1.5) -- (0.688292,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; 
\draw (-0.860365,1.22873) node[bdot] {} -- (0,0) -- (0.860365,1.22873) node[bdot] {};
}

\DeclareSymbol{22_2P_1}{1}{
\draw (0,1.5) -- (0,2.7) node[bdot2] {}; 
\draw[black] (-0.688292,2.48298) node[pbdot] {\scalebox{.2}{$\phi$}} -- (0,1.5); 
\draw (0,1.5) -- (0.688292,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; 
\draw (-0.860365,1.22873) node[bdot] {} -- (0,0) -- (0.860365,1.22873) node[bdot] {};
}

\DeclareSymbol{22_2P_2}{1}{
\draw[black] (0,1.5) -- (0,2.7) node[pbdot] {\scalebox{.2}{$\phi$}}; 
\draw (-0.688292,2.48298) node[bdot2] {} -- (0,1.5); 
\draw (0,1.5) -- (0.688292,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; 
\draw (-0.860365,1.22873) node[bdot] {} -- (0,0) -- (0.860365,1.22873) node[bdot] {};
}

\DeclareSymbol{22_2P_3}{1}{
\draw (0,1.5) -- (0,2.7) node[bdot2] {}; 
\draw (-0.688292,2.48298) node[bdot2] {} -- (0,1.5); 
\draw[black] (0,1.5) -- (0.688292,2.48298) node[pbdot] {\scalebox{.2}{$\phi$}};
\draw (0,0) -- (0,1.5) {}; 
\draw (-0.860365,1.22873) node[bdot] {} -- (0,0) -- (0.860365,1.22873) node[bdot] {};
}


\DeclareSymbol{22_2R_1}{1}{
\draw (0,1.5) -- (0,2.7) node[bdot2] {}; 
\draw node at (-0.688292,2.48298) {\scalebox{.6}{$\upsilon$}}; 
\draw (0,1.5) -- (0.688292,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; 
\draw (-0.860365,1.22873) node[bdot] {} -- (0,0) -- (0.860365,1.22873) node[bdot] {};
}

\DeclareSymbol{22_2R_2}{1}{
\draw node at (0,2.7) {\scalebox{.6}{$\upsilon$}}; 
\draw (-0.688292,2.48298) node[bdot2] {} -- (0,1.5); 
\draw (0,1.5) -- (0.688292,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; 
\draw (-0.860365,1.22873) node[bdot] {} -- (0,0) -- (0.860365,1.22873) node[bdot] {};
}

\DeclareSymbol{22_2R_3}{1}{
\draw (0,1.5) -- (0,2.7) node[bdot2] {}; 
\draw (-0.688292,2.48298) node[bdot2] {} -- (0,1.5); 
\draw node at (0.688292,2.48298) {\scalebox{.6}{$\upsilon$}};
\draw (0,0) -- (0,1.5) {}; 
\draw (-0.860365,1.22873) node[bdot] {} -- (0,0) -- (0.860365,1.22873) node[bdot] {};
}

\DeclareSymbol{23_3}{1}{
\draw (1.05031,1.5) -- (1.05031,2.7) node[bdot2] {}; \draw (0.362018,2.48298) node[bdot2] {} -- (1.05031,1.5) -- (1.7386,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw (-0.860365,1.22873) node[bdot] {} -- (0,0) {};
\draw (0,0) to[bend right=30] (1.05031,1.5) {};
}

\DeclareSymbol{22_3P_3}{1}{
\draw (1.05031,1.5) -- (1.05031,2.7) node[bdot2] {};
\draw (0.362018,2.48298) node[bdot2] {} -- (1.05031,1.5);
\draw[black] (1.05031,1.5) -- (1.7386,2.48298) node[pbdot] {\scalebox{.2}{$\phi$}};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw  (0,0) -- (-0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend right=30] (1.05031,1.5) {};
}

\DeclareSymbol{22_3P_2}{1}{
\draw[black] (1.05031,1.5) -- (1.05031,2.7) node[pbdot] {\scalebox{.2}{$\phi$}};
\draw (0.362018,2.48298) node[bdot2] {} -- (1.05031,1.5);
\draw (1.05031,1.5) -- (1.7386,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw  (0,0) -- (-0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend right=30] (1.05031,1.5) {};
}

\DeclareSymbol{22_3P_1}{1}{
\draw (1.05031,1.5) -- (1.05031,2.7) node[bdot2] {};
\draw[black] (0.362018,2.48298) node[pbdot] {\scalebox{.2}{$\phi$}} -- (1.05031,1.5);
\draw (1.05031,1.5) -- (1.7386,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw  (0,0) -- (-0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend right=30] (1.05031,1.5) {};
}

\DeclareSymbol{22_1}{1}{
\draw (-1.45866,2.42873) node[bdot2] {} -- (-0.860365,1.22873) -- (-0.262067,2.42873) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw  (0,0) -- (0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend left=30] (-0.860365,1.22873) ;
}


\DeclareSymbol{22_2}{1}{
\draw (-0.598298,2.7) node[bdot2] {} -- (0,1.5) -- (0.598298,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) ; 
\draw  (0,0) -- (0.860365,1.22873) node[bdot] {};
\draw (0,0) -- (-0.860365,1.22873) node[bdot] {};
}

\DeclareSymbol{22_3}{1}{
\draw (1.45866,2.42873) node[bdot2] {} -- (0.860365,1.22873) -- (0.262067,2.42873) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw  (0,0) -- (-0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend right=30] (0.860365,1.22873) ;
}





\DeclareSymbol{21_1}{1}{
\draw (-1.05031,1.5) -- (-1.05031,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw  (0,0) -- (0.860365,1.22873) node[bdot] {};
\draw (0,0) to[bend left=30] (-1.05031,1.5) {};
}


\DeclareSymbol{21_2}{1}{
\draw (0,1.5) -- (0,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; 
\draw (-0.860365,1.22873) node[bdot] {} -- (0,0) -- (0.860365,1.22873) node[bdot] {};
}


\DeclareSymbol{21_3}{1}{
\draw (1.05031,1.5) -- (1.05031,2.7) node[bdot2] {}; 
\draw (0,0) -- (0,1.5) node[bdot] {}; 
\draw (-0.860365,1.22873) node[bdot] {} -- (0,0) {};
\draw (0,0) to[bend right=30] (1.05031,1.5) {};
}


\DeclareSymbol{11_1}{1}{
\draw (-0.75,1.5) -- (-0.75,2.7) node[bdot2] {};
\draw (0,0) to[bend left=30] (-0.75,1.5) {} ;
\draw (0,0) -- (0.75,1.5)  node[bdot]  {};
}

\DeclareSymbol{11_2}{1}{
\draw (0.75,1.5) -- (0.75,2.7) node[bdot2] {}; 
\draw (0,0) to[bend right=30] (0.75,1.5)  {} ;
\draw (0,0) -- (-0.75,1.5) node[bdot] {};
}




\DeclareSymbol{12_1}{1}{
\draw (-0.151702,2.7) node[bdot2] {} -- (-0.75,1.5) -- (-1.3483,2.7) node[bdot2] {};
\draw (0.75,1.5) node[bdot] {} -- (0,0) -- (-0.75,1.5)  {};
}

\DeclareSymbol{12_2}{1}{
\draw (0.151702,2.7) node[bdot2] {} -- (0.75,1.5) -- (1.3483,2.7) node[bdot2] {};
\draw (-0.75,1.5) node[bdot] {} -- (0,0) -- (0.75,1.5)  {};
}



\DeclareSymbol{13_1}{1}{
\draw (-0.75,1.5) -- (-0.75,2.7) node[bdot2] {}; \draw (-0.061708,2.48298) node[bdot2] {} -- (-0.75,1.5) -- (-1.43829,2.48298) node[bdot2] {};
\draw (0.75,1.5) node[bdot] {} -- (0,0) -- (-0.75,1.5)  {};
}

\DeclareSymbol{13_2}{1}{
\draw (0.75,1.5) -- (0.75,2.7) node[bdot2] {}; \draw (0.061708,2.48298) node[bdot2] {} -- (0.75,1.5) -- (1.43829,2.48298) node[bdot2] {};
\draw (-0.75,1.5) node[bdot] {} -- (0,0) -- (0.75,1.5)  {};
}


\DeclareSymbol{14_1}{1}{
\draw (0.128461,2.37846) node[bdot2] {} -- (-0.75,1.5) -- (-1.62846,2.37846) node[bdot2] {};
\draw (-0.428461,2.7) node[bdot2] {} -- (-0.75,1.5) -- (-1.07154,2.7) node[bdot2] {};
\draw (0.75,1.5) node[bdot] {} -- (0,0) -- (-0.75,1.5)  {};
}

\DeclareSymbol{14_2}{1}{
\draw (-0.128461,2.37846) node[bdot2] {} -- (0.75,1.5) -- (1.62846,2.37846) node[bdot2] {};
\draw (0.428461,2.7) node[bdot2] {} -- (0.75,1.5) -- (1.07154,2.7) node[bdot2] {};
\draw (-0.75,1.5) node[bdot] {} -- (0,0) -- (0.75,1.5)  {};
}


\DeclareSymbol{15_1}{1}{
\draw (0.244845,2.17103) node[bdot2] {} -- (-0.75,1.5) -- (-1.74485,2.17103) node[bdot2] {};
\draw (-0.75,1.5) -- (-0.75,2.7) node[bdot2] {}; \draw (-0.186634,2.55954) node[bdot2] {} -- (-0.75,1.5) -- (-1.31337,2.55954) node[bdot2] {};
\draw (0.75,1.5) node[bdot] {} -- (0,0) -- (-0.75,1.5)  {};
}

\DeclareSymbol{15_2}{1}{
\draw (-0.244845,2.17103) node[bdot2] {} -- (0.75,1.5) -- (1.74485,2.17103) node[bdot2] {};
\draw (0.75,1.5) -- (0.75,2.7) node[bdot2] {}; \draw (0.186634,2.55954) node[bdot2] {} -- (0.75,1.5) -- (1.31337,2.55954) node[bdot2] {};
\draw (-0.75,1.5) node[bdot] {} -- (0,0) -- (0.75,1.5)  {};
}




\DeclareSymbol{05}{1}{
\draw (-0.994845,2.17103) node[bdot2] {} -- (0,1.5) -- (0.994845,2.17103) node[bdot2] {};
\draw (0,1.5) -- (0,2.7) node[bdot2] {}; \draw (-0.563366,2.55954) node[bdot2] {} -- (0,1.5) -- (0.563366,2.55954) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; 
}

\DeclareSymbol{04}{1}{
\draw (-0.878461,2.37846) node[bdot2] {} -- (0,1.5) -- (0.878461,2.37846) node[bdot2] {};
\draw (-0.321539,2.7) node[bdot2] {} -- (0,1.5) -- (0.321539,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; 
}


\DeclareSymbol{03}{1}{
\draw (0,1.5) -- (0,2.7) node[bdot2] {}; \draw (-0.688292,2.48298) node[bdot2] {} -- (0,1.5) -- (0.688292,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; 
}

\DeclareSymbol{02_1R}{1}{
\draw (0,1.5) -- (0,2.7) node[bdot2] {}; \draw node at (-0.8,2.48298)  {\scalebox{.6}{$\upsilon$} } ; 
\draw (0,1.5) -- (0.688292,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; 
}

\DeclareSymbol{02_2R}{1}{
\draw node at (0,2.7)  {\scalebox{.6}{$\upsilon$} } ; \draw (-0.688292,2.48298) node[bdot2] {} -- (0,1.5) -- (0.688292,2.48298) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; 
}

\DeclareSymbol{02_3R}{1}{
\draw (0,1.5) -- (0,2.7) node[bdot2] {};
\draw node at (0.8,2.48298)  {\scalebox{.6}{$\upsilon$} } ; 
\draw (-0.688292,2.48298) node[bdot2] {} -- (0,1.5) ;
\draw (0,0) -- (0,1.5) {}; 
}


%{\scalebox{.7}{$\upsilon$} }

\DeclareSymbol{02}{1}{
\draw (-0.598298,2.7) node[bdot2] {} -- (0,1.5) -- (0.598298,2.7) node[bdot2] {};
\draw (0,0) -- (0,1.5) {}; 
}
